Efficient and Quantum-safe Internet Key Exchange Protocols for Satellite Communications

This paper studies cryptographic key exchange in satellite communications, which requires specific solutions because the satellite context presents unique challenges, particularly concerning onboard resource constraints and long transmission latency. We address these challenges by considering the Internet Key Exchange (IKE) protocol, which is widely used in terrestrial networks, and studying its applicability in the satellite context. This requires addressing two main issues: i) its efficiency in terms of the resources and bandwidth required to adapt to satellite terminals, and ii) its resistance even to attackers equipped with a quantum computer, in order to resist obsolescence and defend against harvest-now-decrypt-later attacks. We study these aspects from both a design and experimental point of view, defining and assessing some protocol variants characterized by low complexity and quantum resistance. To address the need to manage the transition from classic cryptographic primitives to post-quantum ones, we also consider the possibility of using hybrid cryptographic solutions that combine them both.

==> figures/chart/exec_time.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=4pt,
    width=\linewidth,
    height=6cm,
    ylabel={Overall execution time (s)},
    symbolic x coords={LEO, MEO, GEO},
    xtick=data,
    x tick label style={font=\footnotesize},
    enlarge x limits=0.3,
    ymin=0,
    ymax=2,
    ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
    y tick label style={font=\footnotesize},    
    y label style={font=\footnotesize},    
    ymajorgrids=true,
    grid style={dashed,gray!50},
    major grid style={draw=gray!50},
    every axis plot/.append style={draw=none},
    every node near coord/.append style={font=\tiny},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        legend columns=5,
        column sep=0.5ex,
        draw=none,
        font=\tiny
    },
]
% TB1
\addplot[fill=tbone] plot coordinates {(LEO,0.2908) (MEO,1.1515) (GEO,1.7321)};
\addplot[fill=tbone!65!black] plot coordinates {(LEO,0.2949) (MEO,1.1777) (GEO,1.7557)};
% TB2
\addplot[fill=tbtwo] plot coordinates {(LEO,0.18397) (MEO,0.7656) (GEO,1.1444)};
\addplot[fill=tbtwo!65!black] plot coordinates {(LEO,0.2817) (MEO,1.1579) (GEO,1.7319)};
% LW1
\addplot[fill=lwone] plot coordinates {(LEO,0.304023) (MEO,1.169918) (GEO,1.738271)};
\addplot[fill=lwone!70!black] plot coordinates {(LEO,0.329887) (MEO,1.209255) (GEO,1.782741)};
% LW2
\addplot[fill=lwtwo] plot coordinates {(LEO,0.1895) (MEO,0.7610) (GEO,1.1449)};
\addplot[fill=lwtwo!65!black] plot coordinates {(LEO,0.1948) (MEO,0.7610) (GEO,1.1449)};
% LW3
\addplot[fill=lwthree] plot coordinates {(LEO,0.2850) (MEO,0.8682) (GEO,1.2541)};
\addplot[fill=lwthree!65!black] plot coordinates {(LEO,0.2850) (MEO,0.8682) (GEO,1.2541)};
\legend{
TB1-I, TB1-III,
TB2-I, TB2-III,
LW1-I, LW1-III,
LW2-I, LW2-III,
LW3-I, LW3-III
}
\end{axis}
\end{tikzpicture}

==> figures/ike_exchange.tex <==

    \begin{tikzpicture}[node distance=1.2cm]

        % Initiator and Responder nodes
        \node (entity1) [draw=ForestGreen, rectangle, thick] 
            {Initiator (\textit{i})};
        \node (entity2) [draw=Blue, rectangle, thick, 
            right=of entity1, xshift=3cm] 
            {Responder (\textit{r})};

        % Lifelines
        \draw[dashed] (entity1) -- ++(0,-5.2);
        \draw[dashed] (entity2) -- ++(0,-5.2);

        % Exchange label: IKE_SA_INIT
        \node[font=\footnotesize\bfseries, gray] 
            at ($(entity1)!0.5!(entity2) + (0,-0.6)$) 
            {IKE\_SA\_INIT};

        % Message 1: Initiator -> Responder
        \draw[-stealth, ForestGreen, thick] 
            (entity1) ++(0,-1.3) -- (entity2 |- ,-1.3) 
            node[midway, above, text=ForestGreen, font=\footnotesize] 
            {\texttt{HDR, SAi1, KEi, Ni}};

        % Message 2: Responder -> Initiator
        \draw[stealth-, Blue, thick] 
            (entity1) ++(0,-2) -- (entity2 |- ,-2) 
            node[midway, above, text=Blue, font=\footnotesize] 
            {\texttt{HDR, SAr1, KEr, Nr}};

        % Encryption boundary marker
        \draw[dotted, gray] 
            ($(entity1) + (-0.5,-2.5)$) -- ($(entity2) + (0.5,-2.5)$)
            node[midway, below, font=\scriptsize, gray] 
            {encrypted from here $\longrightarrow$};

        % Exchange label: IKE_AUTH
        \node[font=\footnotesize\bfseries, gray] 
            at ($(entity1)!0.5!(entity2) + (0,-3.1)$) 
            {IKE\_AUTH};

        % Message 3: Initiator -> Responder
        \draw[-stealth, ForestGreen, thick] 
            (entity1) ++(0,-4) -- (entity2 |- ,-4) 
            node[midway, above, text=ForestGreen, font=\footnotesize] 
            {\texttt{HDR, SK\{IDi, AUTH, SAi2, TSi, TSr\}}};

        % Message 4: Responder -> Initiator
        \draw[stealth-, Blue, thick] 
            (entity1) ++(0,-4.7) -- (entity2 |- ,-4.7) 
            node[midway, above, text=Blue, font=\footnotesize] 
            {\texttt{HDR, SK\{IDr, AUTH, SAr2, TSi, TSr\}}};

        % Keys
        \drawkey{0,-5.5}{orange}{\texttt{SK\_d}};
        \drawkey{6.2,-5.5}{orange}{\texttt{SK\_d}};

    \end{tikzpicture}
   
